Nonlinear Interference Estimation in Coherent Optical Systems: Principles and Applications

Accurate estimation of nonlinear interference (NLI) is important for monitoring and optimizing coherent optical networks. This invited paper reviews the main techniques proposed for receiver-side NLI estimation, with particular focus on longitudinal power monitoring (LPM). We discuss the principles, advantages and limitations of LPM-based NLI estimation, including recent experimental demonstrations. We then experimentally investigate the impact of the spatial step size and the number of averaged constellation blocks on estimation accuracy. The results show that accurate NLI estimation does not necessarily require a highly accurate power profile, with limited improvements obtained by increasing the number of averaged blocks. Finally, we discuss the main practical limitations and applications of NLI estimation, with particular attention to end-to-end and span-wise optical power optimization.

==> fig/lls_lpm_block.tex <==
\begin{tikzpicture}[scale=0.9, transform shape, node distance=4mm and 4mm]
  \node[input, text width=31mm] (rx) {Received signal\\$A[L,n]$};
  \node[input, right=of rx, text width=31mm] (ref) {Reference signal\\$A_{\mathrm{ref}}[0,n]$};

  \node[process, below=8mm of rx, text width=31mm] (pert)
    {Extract nonlinear term\\$A_1=A[L,n]-A_0[L,n]$};
  \node[process, below=8mm of ref, text width=31mm] (matrix)
    {Build perturbation\\matrix $\mathbf G$};

  \coordinate (topL) at ($(pert.north)+(0,3mm)$);
  \coordinate (topR) at ($(matrix.north)+(0,3mm)$);
  \draw[arrow] (rx.south) -- (topL) -- (pert.north);
  \draw[arrow] (ref.south) -- (topR) -- (matrix.north);
  % The reference is also needed to form the linearly propagated A0.
  \draw[arrow] (ref.south) -- ++(0,-3.7mm)
       -| ([xshift=8mm]pert.north);

  \node[process, below=8mm of $(pert.south)!0.5!(matrix.south)$,
    anchor=north, text width=70mm] (lls)
    {Linear Least-Squares\\[-1pt]
     $\displaystyle\hat{\boldsymbol\gamma}'=
      [\operatorname{Re}(\mathbf G^\dagger\mathbf G)]^{-1}
       \operatorname{Re}(\mathbf G^\dagger A_1)$};
  \draw[arrow] (pert.south) -- ++(0,-3mm) -| ([xshift=-19mm]lls.north);
  \draw[arrow] (matrix.south) -- ++(0,-3mm) -| ([xshift=19mm]lls.north);

  \node[output, below=of lls, text width=70mm] (profile)
    {Normalized power profile $\hat\gamma'(z)$};
  \draw[arrow] (lls) -- (profile);
\end{tikzpicture}

==> fig/lpm_nli_estimation.tex <==
\begin{tikzpicture}[
    scale=0.9, transform shape,
    node distance=5mm and 7mm
]
  % Inputs
  \node[input, text width=31mm] (profile)
    {Power profile\\$\hat{\boldsymbol\gamma}'$};

  \node[input, right=7mm of profile, text width=31mm] (matrix)
    {Perturbation matrix\\$\mathbf G$};

  % SCI reconstruction
  \node[process,
    below=9mm of $(profile.south)!0.5!(matrix.south)$,
    anchor=north, text width=70mm] (recon)
    {Reconstruct self-channel interference\\
     $\hat A_1=\mathbf G\hat{\boldsymbol\gamma}'$};

  % Input arrows
  \draw[arrow] (profile.south) -- ++(0,-4mm)
    -| ([xshift=-19mm]recon.north);

  \draw[arrow] (matrix.south) -- ++(0,-4mm)
    -| ([xshift=19mm]recon.north);

  % SCI estimation
  \node[process, below=5mm of recon, text width=70mm] (sci)
    {Estimate SCI contribution\\
     $\displaystyle\widehat{\mathrm{SNR}}_{\mathrm{SCI}}=
      \frac{G_{A_{\mathrm{ref}}}(0)}{G_{\hat A_1}(0)}$};

  \draw[arrow] (recon.south) -- (sci.north);

  % XCI correction and final output
  \node[input, below=9mm of sci,
    xshift=-21mm, text width=31mm] (zeta)
    {WDM/link information\\XCI factor $\zeta$};

  \node[output, right=7mm of zeta,
    text width=31mm] (nli)
    {Total nonlinear SNR\\[1mm]
     $\displaystyle\widehat{\mathrm{SNR}}_{\mathrm{NL}}=
      \frac{1}{\zeta}\widehat{\mathrm{SNR}}_{\mathrm{SCI}}$};

  % Output arrows
  \draw[arrow] (sci.south) -- ++(0,-4mm)
    -| (nli.north);

  % Strictly horizontal arrow
  \draw[arrow] (zeta.east) -- (nli.west);

\end{tikzpicture}
